Graphix: A software framework for Measurement-Based Quantum Computation

Measurement-based quantum computing (MBQC) is a powerful model for quantum computation, but dedicated software tools that bridge its theoretical foundations with practical research workflows remain limited. We present Graphix, a software framework for MBQC written in Python that provides a unified environment for developing, integrating, and exploring measurement-based protocols and algorithms. Graphix establishes a modular, extensible, and user-friendly architecture for the compilation and simulation of quantum computations in the MBQC model with abstractions closely aligned with the theoretical formulations of MBQC. Through examples drawn from recent research on MBQC, we demonstrate Graphix's ability to reproduce and extend previous results. Graphix thus provides a software infrastructure for MBQC, supporting education and research while enabling collaborative development and accelerating the transition toward practical implementations.

==> figures/applications-figures/brickworks_single.tex <==
\begin{tikzpicture}
  % First brickwork at y-offset 0
    \brickwork{4}{1}{
        {\alpha_0,\alpha_1,\alpha_2,\alpha_3,},
          {\alpha_4,\alpha_5,\alpha_6,\alpha_7,},}
          % {\frac{\pi}{4},0,\frac{\pi}{4},0,},
          % {0,\frac{\pi}{4},0,\frac{\pi}{2},},}
    \node[anchor=east, xshift=-4pt] at (current bounding box.west) {$ \mathcal{B}_i(\vb* \alpha) = $};
    \end{tikzpicture}

==> figures/architecture.tex <==
\newcommand{\pythoninlinefs}[2]{%
  \mintinline[fontsize=\fontsize{#2}{#2}]{python}{#1}%
}

\definecolor{graphcolor}{named}{orange}
\definecolor{circuitcolor}{named}{teal}
\definecolor{toolcolor}{named}{purple}

\newcommand{\toolfontsize}{\fontsize{14pt}{14pt}\selectfont}
\newcommand{\arrowfontsize}{\fontsize{12pt}{12pt}\selectfont}

\begin{tikzpicture}[
    font=\rmfamily,
    >=Stealth,
    % Base Shapes
    box/.style={draw, rounded corners=2pt, align=center, thick},
    smallbox/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, fill=white, thick},
    % Component Styles
    patternBox/.style={box, fill=blue!5, draw=blue!40!black, minimum width=8cm, minimum height=3.75cm},
    visBox/.style={box, fill=toolcolor!5, draw=toolcolor!50!black, minimum width=3.5cm, minimum height=1.5cm},
    optBox/.style={box, fill=toolcolor!5, draw=toolcolor!50!black, minimum width=3.5cm, minimum height=1.5cm},
    % simBoxold/.style={box, fill=toolcolor!5, draw=toolcolor!50!black, minimum width=6.7cm, minimum height=3.2cm},
    simBox/.style={box, fill=toolcolor!5, draw=toolcolor!50!black, minimum width=5.3cm, minimum height=3.2cm},
    xzBox/.style={box, fill=graphcolor!10, draw=orange!60!black, minimum width=4cm, minimum height=1.2cm},
    pflowBox/.style={box, fill=graphcolor!10, draw=graphcolor!60!black, minimum width=3.8cm, minimum height=1.8cm},
    gflowBox/.style={box, fill=graphcolor!10, draw=graphcolor!60!black, minimum width=3.2cm, minimum height=1.2cm},
    cflowBox/.style={box, fill=graphcolor!10, draw=graphcolor!60!black, minimum width=2.6cm, minimum height=0.6cm},
    graphBox/.style={box, fill=graphcolor!10, draw=graphcolor!60!black, minimum width=4cm, minimum height=1.2cm},
    circuitBox/.style={box, fill=circuitcolor!10, draw=circuitcolor!60!black, minimum width=3.8cm, minimum height=1.2cm},
    xzcalcBox/.style={box, fill=graphcolor!1, draw=graphcolor!60!black, densely dashed, minimum width=3.5cm, minimum height=0.9cm},
    qasmBox/.style={box, fill=circuitcolor!1, draw=circuitcolor!60!black, densely dashed, minimum width=3.5cm, minimum height=0.9cm},
    % Arrow Styles
    arr/.style={->, ultra thick},
    darr/.style={<->, ultra thick},
    toolarr/.style={->, thick},
    dasharr/.style={toolarr, densely dashed},
    ddasharr/.style={<->, thick, densely dashed},
]

    
    % ==========================================
    % NODES & COMPONENTS
    % ==========================================
    
    % 1. Pattern (Center Top)
    \node[patternBox] (pattern) at (0, 0) {};
    \node[anchor=north, text=blue!60!black, yshift=-6pt] at (pattern.north) {\pythoninlinefs{Pattern}{16pt}};

    \newlength{\commandshift}
    \setlength{\commandshift}{0.3cm}

    \node[anchor=north, text=blue!60!black, font=\normalsize, anchor=north west] (cmd) at ([xshift=0.75cm, yshift=0.8cm]pattern.west) {Commands};


    \node[smallbox, draw=blue!60!black, text=blue!60!black, minimum size=0.7cm, anchor=north] (E) at ([yshift=-0.2cm]cmd.south) {\pythoninlinefs{E}{12pt}};
    \node[smallbox, draw=blue!60!black, text=blue!60!black, minimum size=0.7cm, anchor=east] (N) at ([xshift=-\commandshift]E.west) {\pythoninlinefs{N}{12pt}};
    \node[smallbox, draw=blue!60!black, text=blue!60!black, minimum size=0.7cm, anchor=west] (M) at ([xshift=\commandshift]E.east) {\pythoninlinefs{M}{12pt}};
    \node[smallbox, draw=blue!60!black, text=blue!60!black, minimum size=0.7cm, anchor=north] (X) at ([xshift=\commandshift/2, yshift=-\commandshift]N.south east) {\pythoninlinefs{X}{12pt}};
    \node[smallbox, draw=blue!60!black, text=blue!60!black, minimum size=0.7cm, anchor=west] (Z) at ([xshift=\commandshift]X.east) {\pythoninlinefs{Z}{12pt}};

    \node[fit=(N)(E)(M)(X)(Z), inner sep=0pt] (allcmds) {};


    \node[anchor=north, text=blue!60!black, font=\normalsize, anchor=north east, align=center] (lc) at ([xshift=-0.75cm, yshift=0.8cm]pattern.east) {Local-Clifford\\extension};
    \node[smallbox, densely dashed, draw=blue!60!black, text=blue!60!black, minimum size=0.7cm] (c) at (lc |- allcmds) {\pythoninlinefs{C}{12pt}};

    % Vertical dashed line

    \coordinate (mid) at ($(allcmds.east)!0.5!(lc.west)$);
      \draw[dashed, draw=blue!60!black] 
      ($(mid)+(0,0.8)$) -- ($(mid)+(0,-1.5)$);

    % \draw[dashed, draw=blue!60!black]
    % ([xshift=1cm]pattern.north) -- ([xshift=1cm]pattern.south);

    
    %%% Old simulation box
    
    % % 2. Simulator (Right of Pattern)
    % \node[simBox, anchor=west] (simulation) at ([xshift=0.8cm]pattern.east) {};
    % \node[anchor=north, text=toolcolor!80!black, font=\toolfontsize, yshift=-3pt] at (simulation.north) {Simulation};
    
    % \node[box, fill=toolcolor!1, draw=toolcolor!50!black, text=toolcolor!80!black, minimum width=2.6cm, minimum height=0.4cm, font=\normalsize, anchor=west] (sv) at ([xshift=0.3cm, yshift=0.4cm]simulation.west) {Statevector};
    % \node[box, fill=toolcolor!1, draw=toolcolor!50!black, text=toolcolor!80!black, minimum width=2.6cm, minimum height=0.4cm, font=\normalsize, anchor=north] (dm) at ([yshift=-0.2cm]sv.south) {Density matrix};
    % \node[box, fill=toolcolor!1, draw=toolcolor!50!black, text=toolcolor!80!black, minimum width=2.6cm, minimum height=0.4cm, font=\normalsize, anchor=north] (tn) at ([yshift=-0.2cm]dm.south) {Tensor network};

    % % Graph simulation + stim
    %     % Text-only nodes for positioning (no borders)
    %     \node[inner sep=4pt, minimum width=3.1cm,  font=\normalsize,
    %           text=toolcolor!80!black, fill=toolcolor!1, anchor=east] (gs)
    %           at ([xshift=-0.3cm, yshift=0.29cm]simulation.east) {Graph simulator};
        
    %     \node[inner sep=4pt, minimum width=3.1cm, minimum height=0.3cm, font=\normalsize,
    %           text=toolcolor!80!black, fill=toolcolor!1, anchor=north] (stim) at (gs.south) {\pythoninlinefs{stim}{12pt}};
        
    %     %Fit node for consistent outer dimensions
    %     \node[fit=(gs)(stim), inner sep=-0.3pt] (total) {};
        
    %     % Solid top border: left + top (rounded) + right — no bottom line
    %     \draw[draw=toolcolor!50!black, rounded corners=2pt, thick]
    %         (total.west |- gs.south) -- (total.north west) --
    %         (total.north east) -- (total.east |- gs.south);
        
    %     % Dashed bottom box: separator + left + bottom + right
    %     \draw[densely dashed, draw=toolcolor!50!black, rounded corners=2pt, thick]
    %         (total.west |- gs.south) -- (total.south west) --
    %         (total.south east) -- (total.east |- gs.south) -- cycle;


    % \node[box, densely dashed, fill=toolcolor!1, draw=toolcolor!50!black, text=toolcolor!80!black, minimum width=3.1cm, minimum height=0.3cm, font=\normalsize, anchor=north] (qpu) at ([yshift=-0.2cm]total.south) {\pythoninlinefs{perceval}{12pt}};


    % 2. Simulator (Right of Pattern)
    \node[simBox, anchor=west] (simulation) at ([xshift=0.8cm]pattern.east) {};
    \node[anchor=north, text=toolcolor!80!black, font=\toolfontsize, yshift=-3pt] at (simulation.north) {Simulation};
    
    \node[box, fill=toolcolor!1, draw=toolcolor!50!black, text=toolcolor!80!black, minimum width=4.8cm, minimum height=0.4cm, font=\normalsize, anchor=north] (backends) at ([yshift=-1cm]simulation.north) {
    \textbf{Built-in backends}\\
    Exact, Noisy
    };
    % \node[box, fill=toolcolor!1, draw=toolcolor!50!black, text=toolcolor!80!black, minimum width=2.6cm, minimum height=0.4cm, font=\normalsize, anchor=north] (dm) at ([yshift=-0.2cm]sv.south) {Density matrix};
    % \node[box, fill=toolcolor!1, draw=toolcolor!50!black, text=toolcolor!80!black, minimum width=2.6cm, minimum height=0.4cm, font=\normalsize, anchor=north] (tn) at ([yshift=-0.2cm]dm.south) {Tensor network};

    \node[box, densely dashed, fill=toolcolor!1, draw=toolcolor!50!black, text=toolcolor!80!black, minimum width=4.8cm, minimum height=0.3cm, font=\normalsize, anchor=north] (external_plugins) at ([yshift=-0.2cm]backends.south) {External plugins};

    
    % 3. Optimization (Left of Flow)
    \node[optBox, text=purple!70!black, font=\toolfontsize, anchor=east] (optimization) at ([xshift=-0.8cm]pattern.west) {Optimization};


    % 4. XZ Corrections (Below Pattern)
    \node[xzBox, text=graphcolor!80!black, anchor=north] (xz) at ([yshift=-1.5cm]pattern.south) {\pythoninlinefs{XZCorrections}{14pt}};

    % 5. Flow (Below XZ Corrections)

      % PauliFlow (outermost box)
      \node[pflowBox, anchor=north,
      label={[text=graphcolor!80!black, anchor=north west, yshift=-2pt, xshift=1pt]north west:\pythoninlinefs{PauliFlow}{12pt}}]
            (pauliflow) at ([yshift=-1.5cm]xz.south) {};
    
      % GFlow (middle box, shares bottom-right corner)
      \node[gflowBox, anchor=south east, label={[text=graphcolor!80!black, anchor=north west, yshift=-2pt, xshift=1pt]north west:\pythoninlinefs{GFlow}{12pt}}]
            (gflow) at (pauliflow.south east) {};
    
      % CausalFlow (innermost box, shares bottom-right corner)
      \node[cflowBox, anchor=south east, label={[text=graphcolor!80!black, anchor=north west, yshift=-2pt, xshift=1pt]north west:\pythoninlinefs{CausalFlow}{12pt}}]
            (causalflow) at (pauliflow.south east) {};

    % 6. OpenGraph (Below Flow)
    \node[graphBox, text=graphcolor!80!black, anchor=north] (opengraph) at ([yshift=-1.5cm]pauliflow.south) {\pythoninlinefs{OpenGraph}{14pt}};

    % 7. Visualization (Left of Flow)
    \node[visBox, text=purple!70!black, font=\toolfontsize] (visualization) at (optimization |- pauliflow) {Visualization};
    
    % 8. Circuit (Right of Opengraph)
    \node[circuitBox, text=circuitcolor!80!black] (circuit) at (simulation |- opengraph) {\pythoninlinefs{Circuit}{14pt}};

    % 9. PyZX & OpenQASM 3 (Bottom Left & Right)
    \node[xzcalcBox, text=graphcolor!80!black, font=\large, anchor=north] (pyzx) at ([yshift=-1.5cm]opengraph.south) {ZX calculus};
    \node[qasmBox, text=circuitcolor!80!black, font=\large, anchor=north] (openqasm) at ([yshift=-1.5cm]circuit.south) {\qasm 3};

    % ==========================================
    % ARROWS AND CONNECTIONS
    % ==========================================

    % Pattern -> Simulator
    \draw[toolarr, draw=toolcolor!80!black] (pattern.east) -- (simulation.west);

    % Pattern -> Circuit
    \draw[arr, draw=circuitcolor!70!black] ([xshift=3cm]pattern.south) -- node[fill=white, font=\arrowfontsize, inner sep=3pt, text=circuitcolor!80!black, align=center] {Inverse transpilation\\(ancillas + feed-forward)} (circuit.north);

    % Pattern <-> XZ Corrections
    \draw[darr, draw=blue!60!black] (pattern.south) -- node[fill=white, inner sep=3pt, font=\arrowfontsize, text=blue!60!black] {Eq.~\eqref{eq:pattern_xzcorr}} (xz.north);

    % Flow <-> XZ Corrections
    \draw[darr, draw=graphcolor!70!black] (pauliflow.north) -- node[fill=white, inner sep=3pt, font=\arrowfontsize, text=graphcolor!70!black] {Eq.~\eqref{eq:flow_to_corrections}} (xz.south);

    % Flow -> OpenGraph
    \draw[arr, draw=graphcolor!70!black] (opengraph.north) -- node[fill=white, inner sep=3pt, font=\arrowfontsize, text=graphcolor!80!black] {Flow-finding algorithms} (pauliflow.south);

    % Circuit -> OpenGraph
    \draw[arr, draw=graphcolor!70!black] (circuit.west) -- node[fill=white, font=\arrowfontsize, inner sep=2pt, text=graphcolor!80!black] {Transpilation} (opengraph.east);

    % Flow -> Circuit
    \draw[arr, draw=circuitcolor!70!black] (pauliflow.east) -- node[fill=white, font=\arrowfontsize, inner sep=3pt, text=circuitcolor!80!black, align=center] {Circuit\\extraction} (circuit.north west);

    % OpenGraph <-> PyZX / OpenQASM 3
    \draw[ddasharr, draw=graphcolor!70!black] (opengraph.south) -- node[fill=white, font=\arrowfontsize, inner sep=2pt, text=graphcolor!80!black] {\pythoninlinefs{graphix-pyzx}{12pt}} (pyzx.north);
    \draw[ddasharr, draw=circuitcolor!70!black] (circuit.south) -- node[fill=white, font=\arrowfontsize, inner sep=2pt, text=circuitcolor!80!black] {\pythoninlinefs{graphix-qasm-parser}{12pt}} (openqasm.north);

    % Visualization <- Flow ...
    \draw[toolarr, draw=toolcolor!70!black, thick] (pauliflow.west) -- (visualization.east);
    \draw[toolarr, draw=toolcolor!70!black, thick] (opengraph.north west) -- (visualization.south east);
    \draw[toolarr, draw=toolcolor!70!black, thick] (xz.south west) -- (visualization.north east);

    % % Optimization <- Pattern ...

    \draw[toolarr, draw=toolcolor!70!black, thick]
            ([yshift=-0.5cm]pattern.north west)
            to[bend right=60]
            ([xshift=-0.5cm]optimization.north east);

    \draw[toolarr, draw=toolcolor!70!black, thick]
            ([xshift=-0.5cm]optimization.south east)
            to[bend right=60]
            ([yshift=0.5cm]pattern.south west);
    

    % % ==========================================
    % % TITLE
    % % ==========================================
    % \node[fit=(optimization)(pattern)(simulation)(openqasm)(pyzx), inner sep=0pt] (allboxes) {};
    % \node[align=center] at ([yshift=2cm]allboxes.north) {
    %     {\huge \bfseries Graphix Architecture}
    % };

\end{tikzpicture}


==> figures/brickworks_transpiler.tex <==
\begin{tikzpicture}[
    nodebase/.style={font=\sffamily\scriptsize, inner sep=1pt, minimum size=5mm},
    inputnode/.style={nodebase, rectangle, draw=black, fill=white, text=black},
    measurednode/.style={nodebase, circle, draw=black, fill=white, text=black},
    outputnode/.style={nodebase, circle, draw=black, fill=lightgray, text=black}
]

    \def\dx{0.8}   % horizontal node spacing (bumped from 0.8 for wider labels)
    \def\dy{1.0}   % vertical spacing between rows
    \def\bp{0.35}  % box padding

    % =============================================
    % Angle lookup: default 0, override specials
    % =============================================
    \foreach \n in {0,...,38}{\expandafter\gdef\csname ang\n\endcsname{$0$}}
    \expandafter\gdef\csname ang0\endcsname{$-\alpha$}
    \foreach \n in {1,4,7,28,30}{%
        \expandafter\gdef\csname ang\n\endcsname{\sffamily\tiny$\shortminus \tfrac{\pi}{2}$}}
    \foreach \n in {34}{%
        \expandafter\gdef\csname ang\n\endcsname{\sffamily\tiny$\tfrac{\pi}{2}$}}
    % ==========================================
    % PART 1: QUANTUM CIRCUIT
    % ==========================================
    \node[anchor=east, font=\large] (psi1) at (-6.7, 1)  {$|i_0\rangle$};
    \node[anchor=east, font=\large] (psi2) at (-6.7, 0)  {$|i_1\rangle$};
    \node[anchor=east, font=\large] (psi3) at (-6.7, -1) {$|i_2\rangle$};

    \node[anchor=west, font=\large] (o1) at (-3.3, 1)  {$|o_0\rangle$};
    \node[anchor=west, font=\large] (o2) at (-3.3, 0)  {$|o_1\rangle$};
    \node[anchor=west, font=\large] (o3) at (-3.3, -1) {$|o_2\rangle$};

    \draw[line width=2.5pt] (psi1.east) -- (o1.west);
    \draw[line width=2.5pt] (psi2.east) -- (o2.west);
    \draw[line width=2.5pt] (psi3.east) -- (o3.west);

    \node[draw=mygreen,  fill=white, line width=1.2pt,
          minimum height=0.8cm, minimum width=1.1cm] at (-5.6, 1) {\Large $R_z(\alpha)$};
    \node[draw=myyellow, fill=white, line width=1.2pt,
          minimum height=0.8cm, minimum width=0.8cm] at (-5.6, 0) {\Large $H$};

    \filldraw[mypurple] (-4.2, 1) circle (4pt);
    \draw[mypurple, line width=2.5pt] (-4.2, 1) -- (-4.2, 0.3);
    \draw[mypurple, line width=2.5pt] (-4.2, 0) circle (0.3cm);
    \draw[mypurple, line width=2.5pt] (-4.2, 0.3) -- (-4.2, -0.3);

    % =============================================
    % Right arrow
    % =============================================
    \node at (-1.8, 0) {\huge $\rightarrow$};

    % =============================================
    % Layer 1: Dashed Boxes
    % =============================================
    \draw[mygreen, line width=1.5pt, rounded corners=2pt, opacity=0.6]
        ({-\bp}, {\dy-\bp}) rectangle ({4*\dx+\bp}, {\dy+\bp});
    \draw[myyellow, line width=1.5pt, rounded corners=2pt, opacity=0.6]
        ({-\bp}, {-\bp}) rectangle ({4*\dx+\bp}, {\bp});
    \draw[mypurple, line width=1.5pt, rounded corners=2pt, opacity=0.6]
        ({8*\dx-\bp}, {-\bp}) rectangle ({12*\dx+\bp}, {\dy+\bp});

    % =============================================
    % Layer 2: Edges (black to match original style)
    % =============================================
    \foreach \i in {0,...,11}{
        \draw[black, dashed, line width=1.5pt] ({\i*\dx}, \dy)  -- ({(\i+1)*\dx}, \dy);
        \draw[black, dashed, line width=1.5pt] ({\i*\dx}, 0)    -- ({(\i+1)*\dx}, 0);
        \draw[black, dashed, line width=1.5pt] ({\i*\dx}, -\dy) -- ({(\i+1)*\dx}, -\dy);
    }
    \foreach \c in {2,4,10,12}{
        \draw[black, dashed, line width=1.5pt] ({\c*\dx}, \dy) -- ({\c*\dx}, 0);
    }
    \foreach \c in {6,8}{
        \draw[black, dashed, line width=1.5pt] ({\c*\dx}, -\dy) -- ({\c*\dx}, 0);
    }

    % =============================================
    % Layer 3: Nodes (labels = measurement angles)
    % =============================================
    % Inputs: rectangles, show angle
    \node[inputnode] (n0) at (0, \dy)  {$\shortminus \alpha$};
    \node[inputnode, fill=cyan!15] (n1) at (0, 0)    {\sffamily\tiny$\shortminus \tfrac{\pi}{2}$};
    \node[inputnode, fill=cyan!15] (n2) at (0, -\dy) {$0$};

    % Outputs: blank lighgrey circles
    \node[outputnode] (n36) at ({12*\dx}, \dy)  {};
    \node[outputnode] (n37) at ({12*\dx}, 0)    {};
    \node[outputnode] (n38) at ({12*\dx}, -\dy) {};

    % Measured nodes: top row (3,6,...,33)
    \foreach \c in {1,...,11}{
        \pgfmathtruncatemacro{\nl}{3*\c}
        \node[measurednode, fill=cyan!15] (n\nl) at ({\c*\dx}, \dy) {\csname ang\nl\endcsname};
    }
    % Measured nodes: middle row (4,7,...,34)
    \foreach \c in {1,...,11}{
        \pgfmathtruncatemacro{\nl}{3*\c+1}
        \node[measurednode, fill=cyan!15] (n\nl) at ({\c*\dx}, 0) {\csname ang\nl\endcsname};
    }
    % Measured nodes: bottom row (5,8,...,35)
    \foreach \c in {1,...,11}{
        \pgfmathtruncatemacro{\nl}{3*\c+2}
        \node[measurednode, fill=cyan!15] (n\nl) at ({\c*\dx}, -\dy) {\csname ang\nl\endcsname};
    }

    % =============================================
    % State Labels
    % =============================================
    \node[left=0.15cm of n0, font=\large] {$|i_0\rangle$};
    \node[left=0.15cm of n1, font=\large] {$|i_1\rangle$};
    \node[left=0.15cm of n2, font=\large] {$|i_2\rangle$};

    \node[right=0.05cm of n36, font=\large] {$|o_0\rangle$};
    \node[right=0.05cm of n37, font=\large] {$|o_1\rangle$};
    \node[right=0.05cm of n38, font=\large] {$|o_2\rangle$};
\end{tikzpicture}

==> figures/circuit_extraction_diagram.tex <==
\newcommand{\pythoninlinefs}[2]{%
  \mintinline[fontsize=\fontsize{#2}{#2}]{python}{#1}%
}

\definecolor{graphcolor}{named}{orange}
\definecolor{circuitcolor}{named}{teal}
\definecolor{toolcolor}{named}{purple}

\newcommand{\toolfontsize}{\fontsize{14pt}{14pt}\selectfont}
\newcommand{\arrowfontsize}{\fontsize{9pt}{9pt}\selectfont}

\newcommand{\og}{
    % Inputs (squares)
    \node[inputnode] (n0) at (0,0) {$\alpha_0$};
    \node[inputnode] (n1) at ([yshift=-1cm]n0) {$\alpha_1$};
    % Measured nodes (solid circles)
    \node[measurednode] (n2) at ([xshift=1cm]n0) {$\alpha_2$};
    \node[measurednode] (n3) at ([xshift=1cm]n1)  {$\alpha_3$};
    % Output nodes (unfilled circles)
    \node[outputnode] (n4) at ([xshift=1cm]n2) {}; %\bf 3
    \node[outputnode] (n5) at ([xshift=1cm]n3) {}; %\bf 6


    \draw[black, densely dashed, line width=1pt] (n0) -- (n2) -- (n4);
    \draw[black, densely dashed, line width=1pt] (n1) -- (n3) -- (n5);
    \draw[black, densely dashed, line width=1pt] (n2) -- (n3);
 
    % % --- State Labels ---
    \node[left=0.15cm of n0, font=\Large] {$|i_0\rangle$};
    \node[left=0.15cm of n1, font=\Large] {$|i_1\rangle$};
    \node[right=0.15cm of n4, font=\Large] {$|o_0\rangle$};
    \node[right=0.15cm of n5, font=\Large] {$|o_1\rangle$};
}

\newcommand{\circuit}{
\begin{quantikz}[column sep=0.3cm, row sep=0.001cm]
\lstick{$q_0$} & \gate[2]{\mathcal{C}} & \gate[2]{P_{\text{exp}}(\boldsymbol{\alpha})} & \qw \\
\lstick{$q_1$} &                        & \qw      & \qw
\end{quantikz}
}

\begin{tikzpicture}[
    font=\rmfamily,
    >=Stealth,
    % Base Shapes
    box/.style={draw, rounded corners=2pt, align=center, thick},
    smallbox/.style={draw, rounded corners=2pt, align=center, inner sep=2pt, fill=white, thick},
    % Component Styles
    patternBox/.style={box, fill=blue!5, draw=blue!40!black, minimum width=2.7cm, minimum height=0.65cm},
    graphBox/.style={box, fill=graphcolor!10, draw=graphcolor!60!black, minimum width=3cm, minimum height=2cm},
    flowBox/.style={box, fill=graphcolor!10, draw=graphcolor!60!black, minimum width=3cm, minimum height=0.65cm},
    circuitBox/.style={box, fill=circuitcolor!10, draw=circuitcolor!60!black, minimum width=3cm, minimum height=1.9cm},
    extBox/.style={box, fill=graphcolor!1, draw=graphcolor!60!black,minimum width=4.5cm, minimum height=3cm},
    extInBox/.style={box, fill=graphcolor!1, draw=graphcolor!60!black, densely dashed, minimum width=1cm, minimum height=0.5cm},
    % Arrow Styles
    arr/.style={->, ultra thick},
    % Open graph
    % Shared base
    nodebase/.style={font=\sffamily, inner sep=1.5pt, minimum size=6mm},
    % Input nodes: filled squares
    inputnode/.style={nodebase, rectangle, draw=black, fill=white, text=black},
    % Measured (non-output) nodes: solid filled circles
    measurednode/.style={nodebase, circle, draw=black, fill=white, text=black},
    % Output nodes: unfilled circles
    outputnode/.style={nodebase, circle, draw=black, fill=lightgray, text=black},
    % Input+output nodes: unfilled squares
    inputoutputnode/.style={nodebase, rectangle, draw=black, fill=white, text=black},
]

    
    % ==========================================
    % NODES & COMPONENTS
    % ==========================================


    % OpenGraph
    \node[graphBox, text=graphcolor!80!black, anchor=north](og) at (0,0) {};
    \node[text=graphcolor!80!black, anchor=north](oglabel) at ([yshift=-0.15cm]og.north) {\pythoninlinefs{OpenGraph}{14pt}};
    

    % Open graph cartoon
    \node (og_cartoon) at ([yshift=-0.9cm]oglabel) {
    \begin{tikzpicture}[scale=0.6, transform shape]
        \og
    \end{tikzpicture}
    };
    
    % PauliFlow 
    \node[flowBox, text=graphcolor!80!black,](pauliflow) at ([yshift=-1.7cm]og.south) {\pythoninlinefs{PauliFlow}{14pt}};

    % ExtractionResult
    \node[extBox, text=graphcolor!80!black, anchor=north east](ext) at ([xshift=-2.8cm]pauliflow.north west) {};
    \node[text=graphcolor!80!black, anchor=north](extlabel) at ([yshift=-0.25cm]ext.north) {\pythoninlinefs{ExtractionResult}{14pt}};
    
    \node[extInBox, text=graphcolor!80!black, anchor=north](pexp) at ([yshift=-0.4cm]extlabel.south) {\pythoninlinefs{PauliExponentialDag}{11pt}};
    \node[extInBox, text=graphcolor!80!black, anchor=north](cm) at ([yshift=-0.3cm]pexp.south) {\pythoninlinefs{CliffordMap}{11pt}};

    % Circuit
    \node[circuitBox, text=circuitcolor!80!black, anchor=south] (circuit) at (pauliflow |- ext.south) {};
    \node[text=circuitcolor!80!black, anchor=north](circuitlabel) at ([yshift=-0.1cm]circuit.north) {\pythoninlinefs{Circuit}{14pt}};

    % Open graph cartoon
    \node (circuit_cartoon) at ([yshift=-0.9cm]circuitlabel) {
        \scalebox{0.8}{$\circuit$}
    };

    % Pattern
    \node[patternBox, text=blue!60!black](pattern) at (ext |- og){\pythoninlinefs{Pattern}{14pt}};
    
    %\draw[arr, draw=circuitcolor!70!black] ([xshift=3cm]pattern.south) -- node[fill=white, font=\arrowfontsize, inner sep=3pt, text=circuitcolor!80!black, align=center] {Inverse transpilation\\(ancillas + feed-forward)} (circuit.north);

    \draw[arr, draw=graphcolor!70!black] (pattern.east) -- node[fill=white, font=\arrowfontsize, inner sep=2pt, text=graphcolor!80!black, align=center] {$\N$, $\E$ and $\M$\\commands\\from std.~form} (og.west);

    \draw[arr, draw=graphcolor!70!black] (og.south) -- node[fill=white, font=\arrowfontsize, inner sep=2pt, text=graphcolor!80!black, align=center, yshift=0.15cm] {Flow-finding\\algorithm} (pauliflow.north);
    

    \draw[arr, draw=graphcolor!70!black] (pauliflow.west) -- node[fill=white, font=\arrowfontsize, inner sep=2pt, text=graphcolor!80!black, align=center] {Extraction} (pauliflow.west -| ext.east);

    \draw[arr, draw=circuitcolor!70!black] (circuit.west -| ext.east) -- node[fill=white, font=\arrowfontsize, inner sep=2pt, text=circuitcolor!80!black, align=center]  {Compilation} (circuit.west);
    
\end{tikzpicture}

==> figures/jcz_transpiler.tex <==
\begin{tikzpicture}[
    % Shared base
    nodebase/.style={font=\sffamily, inner sep=1.5pt, minimum size=6mm},
    % Input nodes: filled squares
    inputnode/.style={nodebase, rectangle, draw=black, fill=white, text=black},
    % Measured (non-output) nodes: solid filled circles
    measurednode/.style={nodebase, circle, draw=black, fill=white, text=black},
    % Output nodes: unfilled circles
    outputnode/.style={nodebase, circle, draw=black, fill=lightgray, text=black},
    % Input+output nodes: unfilled squares
    inputoutputnode/.style={nodebase, rectangle, draw=black, fill=white, text=black},
    >=stealth'
]
 
    % ==========================================
    % PART 1: QUANTUM CIRCUIT
    % ==========================================
    
    % Input Labels
    \node[anchor=east, font=\Large] (psi1) at (0.4, 1.5) {$|i_0\rangle$};
    \node[anchor=east, font=\Large] (psi2) at (0.4, 0) {$|i_1\rangle$};
    
    % Output Labels
    \node[anchor=west, font=\Large] (o1) at (3.8, 1.5) {$|o_0\rangle$};
    \node[anchor=west, font=\Large] (o2) at (3.8, 0) {$|o_1\rangle$};
 
    % Thick Quantum Wires
    \draw[line width=2.5pt] (psi1.east) -- (o1.west);
    \draw[line width=2.5pt] (psi2.east) -- (o2.west);
 
    % R_z and H Gates
    \node[draw=mygreen, fill=white, line width=1.2pt, minimum height=0.8cm, minimum width=1.1cm] at (1.5, 1.5) {\Large $R_z(\alpha)$};
    \node[draw=myyellow, fill=white, line width=1.2pt, minimum height=0.8cm, minimum width=0.8cm] at (1.5, 0) {\Large $H$};
 
    % CNOT Gate — purple (extra wire clearance from Rz)
    \filldraw[mypurple] (2.9, 1.5) circle (4pt);
    \draw[mypurple, line width=2.5pt] (2.9, 1.5) -- (2.9, 0.3);
    \draw[mypurple, line width=2.5pt] (2.9, 0) circle (0.3cm);
    \draw[mypurple, line width=2.5pt] (2.9, 0.3) -- (2.9, -0.3);
 
    % ==========================================
    % TRANSITION: Right arrow 
    % ==========================================
    \node at (5.55, 0.75) {\Huge $\mathbf{\rightarrow}$};
 
 
    % ==========================================
    % PART 2: MBQC GRAPH (node spacing 1.2)
    % Nodes at x = 7.6, 8.8, 10.0, 11.2
    % ==========================================
    
    % --- Layer 1: Dashed Boxes ---
    % Green Box (Nodes 0, 2)
    \draw[mygreen, line width=1.5pt, rounded corners=2pt, opacity=0.6] 
        (7.2, 1.1) rectangle (10.35, 1.9);
        
    % Yellow Box (Nodes 1, 4)
    \draw[myyellow, line width=1.5pt, rounded corners=2pt, opacity=0.6] 
        (7.2, -0.4) rectangle (9.2, 0.4);
        
    % Purple L-shaped polygon (Nodes 3, 4, 5, 6)
    \draw[mypurple, line width=1.5pt, rounded corners=4pt, opacity=0.6]
        (9.55, 0.45) -- (9.55, 1.95) -- (10.45, 1.95) -- (10.45, 0.45) --
        (11.65, 0.45) -- (11.65, -0.45) --
        (8.35, -0.45) -- (8.35, 0.45) -- cycle;
 
    % --- Layer 2: Network Edges ---
    \draw[black, dashed, line width=1.5pt] (7.6, 1.5) -- (8.8, 1.5) -- (10.0, 1.5);
    \draw[black, dashed, line width=1.5pt] (7.6, 0) -- (8.8, 0) -- (10.0, 0) -- (11.2, 0);
    \draw[black, dashed, line width=1.5pt] (10.0, 1.5) -- (10.0, 0);  % 3--5
    
    % --- Layer 3: Network Nodes ---
    % Inputs (squares)
    \node[inputnode] (n0) at (7.6, 1.5) {0};
    \node[inputnode, fill=cyan!15] (n1) at (7.6, 0) {1};
    % Measured nodes (solid circles)
    \node[measurednode, fill=cyan!15] (n2) at (8.8, 1.5) {2};
    \node[measurednode, fill=cyan!15] (n4) at (8.8, 0) {4};
    \node[measurednode, fill=cyan!15] (n5) at (10.0, 0) {5};
    % Output nodes (unfilled circles)
    \node[outputnode] (n3) at (10.0, 1.5) {3}; %\bf 3
    \node[outputnode] (n6) at (11.2, 0) {6}; %\bf 6

% --- Layer 3: Flow ---
    \draw [->, line width=1pt] (n0) to [out=-30,in=-150] (n2);
    \draw [->, line width=1pt] (n1) to [out=30,in=150] (n4);
    \draw [->, line width=1pt] (n4) to [out=-30,in=-150] (n5);
    \draw [->, line width=1pt] (n2) to [out=30,in=150] (n3);
    \draw [->, line width=1pt] (n5) to [out=30,in=150] (n6);
 
    % --- State Labels ---
    \node[left=0.15cm of n0, font=\Large] {$|i_0\rangle$};
    \node[left=0.15cm of n1, font=\Large] {$|i_1\rangle$};
    \node[right=0.15cm of n3, font=\Large] {$|o_0\rangle$};
    \node[right=0.15cm of n6, font=\Large] {$|o_1\rangle$};

    % ==========================================
    % TRANSITION: Right arrow
    % ==========================================
    \node (e2) at (13.05, 0.75) {\Huge $\mathbf{\rightarrow}$};

    % ==========================================
    % PART 3: MBQC GRAPH with flow
    % ==========================================
    
   \node[anchor=north west, inner sep=0pt, yshift=-0.2em] (pat1) at (14, 2) {$
  {\color{mypurple}\X_6^{s_5}\,\Z_6^{s_4}}\,
  {\color{mygreen}\X_3^{s_2}}\,
  \Z_3^{{\color{mygreen}s_0}\oplus {\color{mypurple}s_4}}\,
  \tensor[_{{\color{myyellow}s_1}\oplus\color{mygreen}s_2}]{\left[\M_5^{\rm X}\right]}{^{\color{mypurple}s_4}}
  % {}_{\scriptscriptstyle{{\color{myyellow}t_1}\oplus\color{mygreen}t_2}}\M_5^{{\rm X},\,{}}}
$};

    \node[anchor=north west, inner sep=0pt, yshift=-0.2em] (pat2) at (pat1.south west) {$
      {\color{mypurple}\E_{35}\,\E_{56}\,\N_6}\,
      \color{mypurple}\tensor[_{}]{\left[\M_4^{\rm X}\right]}{^{\color{myyellow}s_1}}
      {\color{mypurple}\E_{45}\,\N_5}
    $};
    
    \node[anchor=north west, inner sep=0pt, yshift=-0.2em] (pat3) at (pat2.south west) {$
      {\color{mygreen}\tensor[_{}]{\left[\M_2^{\rm X}\right]}{^{s_0}}}\,
      {\color{mygreen}\E_{23}\,\N_3}\,
      {\color{myyellow}\M_1^{\rm X}}\,
      {\color{myyellow}\E_{14}\,\N_4}
    $};
    
    \node[anchor=north west, inner sep=0pt, yshift=-0.3em] (pat4) at (pat3.south west) {$
      {\color{mygreen}\M_0^{\planeXY,\,-\alpha}}\,
      {\color{mygreen}\E_{02}\,\N_2}
    $};
\end{tikzpicture}

==> figures/mbqc_ff.tex <==
\usetikzlibrary{positioning,calc}

\begin{tikzpicture}[
  every node/.style={inner sep=1pt, outer sep=0pt}
]

      \node (pattern) {
        {$\X_1^{s_0}\, \M_0^{\planeXY,-\alpha}\, \E_{01}\,\N_1$}
      };

      \node[right=0.25cm of pattern] (arrow) {$\Leftrightarrow$};

      \node[right=0.25cm of arrow] (circuit) {
        \begin{quantikz}[column sep=0.25cm, row sep=0.2cm]
          & \ctrl{1} & \meter{\ket{\pm_{\planeXY, -\alpha}}}\vcw{1} \\
          \lstick{\(\ket{+}\)} & \control{} & \gate{X} & \qw
        \end{quantikz}
      };
    \end{tikzpicture}

==> figures/mbqc_universality.tex <==
\usetikzlibrary{positioning,calc}

\begin{tikzpicture}[
  every node/.style={inner sep=1pt, outer sep=0pt}
]

% --- First row ---
\node (hadamard) {
  \begin{quantikz}[column sep=0.25cm, row sep=0.2cm]
    & \gate{R_Z(\alpha)} & \gate{H} & \qw
  \end{quantikz}
};

\node[right=0.25cm of hadamard] (arrow_hadamard) {$\Leftrightarrow$};

\node[right=0.25cm of arrow_hadamard] (pattern_hadamard) {
$\X_1^{s_0}\M_0^{\planeXY,-\alpha}\E_{01}\N_1$
};

% --- Second row ---
\node[below=0.25cm of hadamard] (cz) {
\begin{quantikz}[column sep=0.25cm, row sep=0.2cm]
 & \ctrl{1} & \qw \\
 & \control{} & \qw
\end{quantikz}
};

% perfectly align arrow vertically with first arrow
\node (arrow_cz) at ($(arrow_hadamard |- cz)$) {$\Leftrightarrow$};

\node[right=0.25cm of arrow_cz] (pattern_cz) {
$\E_{01}$
};

\end{tikzpicture}

==> figures/meas_types.tex <==
\newcommand{\pythoninlinefs}[2]{%
  \mintinline[fontsize=\fontsize{#2}{#2}]{python}{#1}%
}

\definecolor{amber}{rgb}{1.0, 0.8, 0.0}
\definecolor{amber2}{rgb}{1.0, 0.4, 0.0}
\definecolor{amber3}{rgb}{1.0, 0.2, 0.4}

\definecolor{abscolor}{named}{amber}
\definecolor{meascolor}{named}{amber2}
\definecolor{measlabelcolor}{named}{amber3}

\newcommand{\toolfontsize}{\fontsize{14pt}{14pt}\selectfont}
\newcommand{\arrowfontsize}{\fontsize{9pt}{9pt}\selectfont}

\begin{tikzpicture}[
    font=\rmfamily,
    >=Stealth,
    % Base Shapes
    box/.style={draw, rounded corners=2pt, align=center, thick},
    smallbox/.style={draw, rounded corners=2pt, align=center, inner sep=2pt, fill=white, thick},
    % Component Styles
    absBox/.style={box, fill=abscolor!10, draw=abscolor!60!black, minimum width=2.7cm, minimum height=0.65cm},
    measBox/.style={box, fill=meascolor!10, draw=meascolor!80!black, minimum width=2.7cm, minimum height=0.65cm},
    measlabelBox/.style={box, fill=measlabelcolor!10, draw=measlabelcolor!80!black, minimum width=2.7cm, minimum height=0.65cm},
    % Arrow Styles
    arr/.style={-Triangle[open], very thick},
]

    
    % ==========================================
    % NODES & COMPONENTS
    % ==========================================

    \newcommand{\xshift}{0.2cm}
    \newcommand{\yshift}{0.6cm}

    \node[measBox, text=meascolor!80!black](meas) at (0,0) {\pythoninlinefs{Measurement}{14pt}};

    \node[absBox, text=abscolor!60!black, anchor=south east](abs) at ([xshift=-4*\xshift, yshift=1.8*\yshift]meas.north) {\pythoninlinefs{AbstractMeasurement}{14pt}};
    \node[absBox, text=abscolor!60!black, anchor=south west](absplanar) at ([xshift=4*\xshift, yshift=1.8*\yshift]meas.north){\pythoninlinefs{AbstractPlanarMeasurement}{14pt}};
    
    \node[measBox, text=meascolor!80!black, anchor=north east](measpauli) at ([xshift=-\xshift, yshift=-\yshift]meas.south) {
      \pythoninlinefs{PauliMeasurement}{14pt}%\\[3pt]
        % \pythoninlinefs{axis[Axis]}{9pt}\\
        % \pythoninlinefs{sign[Sign]}{9pt}
    };

    \node[measBox, text=meascolor!80!black, anchor=north west](measbloch) at ([xshift=\xshift, yshift=-\yshift]meas.south) {
      \pythoninlinefs{BlochMeasurement}{14pt}%\\[3pt]
        % \pythoninlinefs{plane[Plane]}{9pt}\\
        % \pythoninlinefs{angle[ParametrizedAngle]}{9pt}
    };

    
    \node[measlabelBox, text=measlabelcolor!80!black, anchor=east](axis) at ([xshift=-2*\xshift]measpauli.west) {\pythoninlinefs{Axis}{14pt}};
    \node[measlabelBox, text=measlabelcolor!80!black, anchor=west](plane) at ([xshift=2*\xshift]measbloch.east) {\pythoninlinefs{Plane}{14pt}};

    
    \draw[arr, draw=black!70] (meas.north) -- ([xshift=1.7cm]abs.south);
    \draw[arr, draw=black!70] (absplanar.west) -- (abs.east);
    \draw[arr, draw=black!70] (axis.north) -- ([xshift=-1.7cm]abs.south);
    \draw[arr, draw=black!70] (plane.north) -- (absplanar.south);
    \draw[arr, draw=black!70] (measpauli.north) -- ([xshift=-1cm]meas.south);
    \draw[arr, draw=black!70] (measbloch.north) -- ([xshift=1cm]meas.south);
    \draw[arr, draw=black!70] (measbloch.north) -- (absplanar.south);

% define center
    % \path (meas.center) coordinate (center);

    % % enforce symmetric bbox
    % \path (center) ++(-5, -3) rectangle ++(10, 6);
    %\draw[red] (current bounding box.south west) rectangle (current bounding box.north east);
    
\end{tikzpicture}

==> figures/simulator_fig.tex <==
\usetikzlibrary{decorations}
\usetikzlibrary{positioning, fit, calc, shapes, arrows.meta, backgrounds}

\newcommand{\pythoninlinefs}[2]{%
  \mintinline[fontsize=\fontsize{#2}{#2}]{python}{#1}%
}

\definecolor{toolcolor}{named}{purple}

\newcommand{\toolfontsize}{\fontsize{14pt}{14pt}\selectfont}
\newcommand{\arrowfontsize}{\fontsize{9pt}{9pt}\selectfont}



\begin{tikzpicture}[
    font=\rmfamily,
    >=Stealth,
    % Base Shapes
    box/.style={draw, rounded corners=2pt, align=center, thick},
    % Component Styles
    patternBox/.style={box, fill=blue!5, draw=blue!40!black, minimum width=2.7cm, minimum height=0.65cm},
    cmdBox/.style={box, fill=blue!5, draw=blue!40!black},
    simBox/.style={box, fill=toolcolor!5, draw=toolcolor!50!black, minimum width=1.5cm, minimum height=0.65cm},
    % Arrow Styles
    arr/.style={->, thick},
]

    
    % ==========================================
    % NODES & COMPONENTS
    % ==========================================

    % Pattern
    \node[patternBox, text=blue!60!black](pattern) at (0, 0){\pythoninlinefs{Pattern}{14pt}};

    \node[simBox, text=toolcolor!80!black, anchor=north](psim) at ([yshift=-1cm]pattern.south) {\pythoninlinefs{PatternSimulator}{14pt}};

    \matrix (allcmds) [
    matrix of nodes,
    nodes={cmdBox,text=blue!60!black, align=center},
    column sep=1cm,
    anchor=center,
    ] at ([yshift=-1.5cm]psim.south)
    {
        \pythoninlinefs{N}{14pt}&
        \pythoninlinefs{E}{14pt}&
        \pythoninlinefs{M}{14pt}&
        \pythoninlinefs{X Z}{14pt}&
        \pythoninlinefs{C}{14pt}&
        \pythoninlinefs{A}{14pt}\\
    };

    \node[simBox, text=toolcolor!80!black, anchor=north, minimum width=1cm](bs) at ([yshift=-0.3cm]allcmds-1-3.south) {\pythoninlinefs{Branch}{8pt}\\[-0.2cm]\pythoninlinefs{Selector}{8pt}};

    
    \node[simBox, minimum width=10cm, anchor = north, minimum height=1.4cm](backend) at ([yshift=-3cm]allcmds.south) {};
    \node[text=toolcolor!80!black, anchor=north, yshift=-2pt] at (backend.north) {\pythoninlinefs{Backend}{14pt}};

    \matrix (backends) [
    matrix of nodes,
    nodes={simBox, text=toolcolor!80!black, align=center, minimum height = 0.5cm},
    column sep=0.5cm,
    anchor=center,
    text depth=0.2ex,
    ] at ([yshift=-1cm]backend.north)
    {
        \pythoninlinefs{Statevector}{9pt}&
        \pythoninlinefs{DensityMatrix}{9pt}&
        \node[densely dashed]{\pythoninlinefs{graphix-stim-backend}{9pt}};\\
    };


    \draw[arr, toolcolor!80!black](backend.south) ++(-0.5cm,-0.02cm) 
  arc[start angle=150, end angle=390, radius=0.5cm];

    \node[fill=white, draw=toolcolor!80!black, inner sep=3pt, font=\arrowfontsize, align=center, text=toolcolor!80!black, rounded corners=2pt] at ([yshift=-.9cm]backend.south) {Update\\[0.02cm] quantum state};




    \fill[toolcolor!80!black, opacity=0.2]
      % start at source bottom left
      ($(psim.south) + (-1,0)$)
      .. controls ($(psim.south) + (-1.7,-0.8)$) and ($(allcmds-1-1.north) + (0, 0.6)$) ..
      (allcmds-1-1.north)
      .. controls (allcmds-1-1.north)  ..
      (allcmds-1-2.north)
      .. controls (allcmds-1-2.north) ..
      (allcmds-1-3.north)
      .. controls (allcmds-1-3.north) ..
      (allcmds-1-4.north)
      .. controls (allcmds-1-4.north) ..
      (allcmds-1-5.north)
      .. controls (allcmds-1-5.north) ..
      (allcmds-1-6.north)
      % return upward to close shape (Symmetric mirror of the first curve)
      .. controls ($(allcmds-1-6.north) + (0, 0.6)$) and ($(psim.south) + (1.7,-0.8)$) ..
      ($(psim.south) + (1,0)$)
      -- cycle;

      

    % Arrows Pattern - PatternSimulator - commands
    \draw[arr, draw=toolcolor!80!black](pattern.south) -- (psim.north);
    
    \node[fill=white, inner sep=1pt, font=\arrowfontsize, align=center, text=blue!60!black, fill opacity=0.8](ifXZ) at ([yshift=0.15cm]allcmds-1-4.north) {\pythoninlinefs{if}{7pt} \pythoninlinefs{domain}{7pt}};
    
    \node[fill=white, inner sep=1pt, font=\arrowfontsize, align=center, text=blue!60!black, fill opacity=0.8](ifA) at ([yshift=0.15cm]allcmds-1-6.north) {\pythoninlinefs{if}{7pt} \pythoninlinefs{domain}{7pt}};
    
    % Noise model

    \node[simBox, text=toolcolor!80!black, minimum height=0.5cm](ns) at (allcmds-1-6.north |- psim.east) {\pythoninlinefs{NoiseModel}{9pt}};

    \coordinate (I) at ($(psim.east)!0.5!(ns.west)$);

    \node[fill=white, inner sep=1pt, font=\arrowfontsize, align=center, text=toolcolor!80!black](nslabel1) at ([yshift=0.8cm]I) {Noisy pattern};
    \node[fill=white, inner sep=1pt, font=\arrowfontsize, align=center, text=toolcolor!80!black](nslabel1) at ([yshift=-0.8cm]I) {Pattern};

    \draw[arr, draw=toolcolor!70!black]
            ([xshift=-0.2cm]psim.south east)
            to[bend right=35]
            ([xshift=0.2cm]ns.south west);

    \draw[arr, draw=toolcolor!70!black]
            ([xshift=0.2cm]ns.north west)
            to[bend right=35]
            ([xshift=-0.2cm]psim.north east);


    %% Arrows commands - backend
    
    \node[fill=white, inner sep=3pt, font=\arrowfontsize, align=center, text=toolcolor!80!black](nlabel) at ([yshift=-1.5cm]allcmds-1-1.south) {Tensor,\\[0.1cm]+ 1 qubit};
    
    \node[fill=white, inner sep=3pt, font=\arrowfontsize, align=center, text=toolcolor!80!black](elabel) at ([yshift=-1.5cm]allcmds-1-2.south) {Apply\\[0.1cm]$CZ$};


    \node[fill=white, inner sep=3pt, font=\arrowfontsize, align=center, text=toolcolor!80!black](mlabel1) at ([yshift=-2.5cm, xshift=-0.4cm]allcmds-1-3.south) {Expec.\\value};
    \node[fill=white, inner sep=3pt, font=\arrowfontsize, align=center, text=toolcolor!80!black](mlabel2) at ([yshift=-1.8cm, xshift=0.4cm]allcmds-1-3.south) {Project,\\[0.03cm]-1 qubit};
    

    \coordinate (J) at ($(allcmds-1-4.south)!0.5!(allcmds-1-5.south)$);
    \node[fill=white, inner sep=3pt, font=\arrowfontsize, align=center, text=toolcolor!80!black](xzclabel) at ([yshift=-1.5cm]J.south) {Apply\\[0.1cm]local unitary};
    
    \node[fill=white, inner sep=3pt, font=\arrowfontsize, align=center, text=toolcolor!80!black](alabel) at ([yshift=-1.5cm]allcmds-1-6.south) {Apply\\[0.1cm]noise channel};
    
    \draw[-, thick, draw=toolcolor!80!black](allcmds-1-1.south) -- (nlabel);
    \draw[-, thick, draw=toolcolor!80!black](allcmds-1-2.south) -- (elabel);
    \draw[-, thick, draw=toolcolor!80!black](allcmds-1-4.south) -- (xzclabel);
    \draw[-, thick, draw=toolcolor!80!black](allcmds-1-5.south) -- (xzclabel);
    \draw[-, thick, draw=toolcolor!80!black](allcmds-1-6.south) -- (alabel);
    \draw[-, thick, draw=toolcolor!80!black]($(mlabel2.north |- bs.south)$) -- (mlabel2);
    \draw[-, thick, draw=toolcolor!80!black](mlabel1) -- ($(mlabel1 |- backend.north)$);
    

    \draw[arr, draw=toolcolor!80!black](allcmds-1-3.south) -- (bs);
    \draw[arr, draw=toolcolor!80!black](nlabel) -- ($(nlabel |- backend.north)$);
    \draw[arr, draw=toolcolor!80!black](elabel) -- ($(elabel |- backend.north)$);
    \draw[arr, draw=toolcolor!80!black](xzclabel) -- ($(xzclabel |- backend.north)$);
    \draw[arr, draw=toolcolor!80!black](alabel) -- ($(alabel |- backend.north)$);
    \draw[arr, draw=toolcolor!80!black](mlabel1) -- ($(mlabel1.north |- bs.south)$);
    \draw[arr, draw=toolcolor!80!black](mlabel2) -- ($(mlabel2 |- backend.north)$);
    
\end{tikzpicture}

